Recommending Bacterial Cultivation Conditions from 16S rRNA

Recommending bacterial cultivation conditions from sequence data is a challenging structured problem characterized by missing standardized benchmarks and limited use of sequence structure. To address this, we introduce DSNI, a benchmark of 65,023 bacterial strains with phylogeny-aware splits, pairing 16S rRNA sequences with four cultivation conditions (media, temperature, pH, oxygen). Exploiting the mosaic structure of 16S rRNA, where hypervariable regions support discrimination and conserved regions support primer design, we propose a Variability-Gated Encoder that learns position-dependent importance weights conditioned on biological features (region type, position, and local complexity). The gating module adds minimal overhead (1,280 parameters, <1%) while providing an explicit inductive bias valuable in low-data regimes. Experiments demonstrate that the learnable gate improves flat Transformers by 4.7% in joint accuracy and complements RNABERT, yielding 44.2% exact-match joint accuracy. The model also recovers 90.2% of ground-truth cultivation protocols within its top-25 recommendations, narrowing the exhaustive search space by approximately 60 times.

==> images/fig_data_description.tex <==
% DSNI Dataset Characteristics: TikZ panels only (no float wrapper).
% The float, captions, and labels are produced by the caller in main.tex.
% Usage: \input{images/fig_data_description} inside a figure or minipage.

\begin{tikzpicture}[
    % Styles
    bar/.style={draw=none, minimum width=0.35cm},
    xlabel/.style={font=\tiny, rotate=45, anchor=north east},
    ylabel/.style={font=\tiny},
    title/.style={font=\scriptsize\bfseries},
    legendbox/.style={font=\tiny},
]

% ===== (a) Phylogenetic Distribution - Top Left =====
\begin{scope}[shift={(0, 3.2)}]
    \node[title] at (1.8, 2.2) {(a) Phylogenetic Distribution};

    % Y-axis
    \draw[->] (0, 0) -- (0, 2) node[ylabel, rotate=90, anchor=south, yshift=1mm] {\%};
    \foreach \y/\lab in {0/0, 0.5/10, 1/20, 1.5/30} {
        \draw (-0.05, \y) -- (0.05, \y);
        \node[ylabel, anchor=east] at (-0.1, \y) {\lab};
    }

    % Bars - Phyla distribution (realistic estimates)
    \fill[blue!60] (0.3, 0) rectangle (0.65, 1.75);   % Proteobacteria 35%
    \fill[red!60] (0.85, 0) rectangle (1.2, 1.4);     % Firmicutes 28%
    \fill[green!60] (1.4, 0) rectangle (1.75, 0.9);   % Actinobacteria 18%
    \fill[orange!60] (1.95, 0) rectangle (2.3, 0.4);  % Bacteroidetes 8%
    \fill[purple!60] (2.5, 0) rectangle (2.85, 0.3);  % Cyanobacteria 6%
    \fill[gray!60] (3.05, 0) rectangle (3.4, 0.25);   % Others 5%

    % X-axis labels
    \node[xlabel] at (0.55, -0.05) {Proteo.};
    \node[xlabel] at (1.1, -0.05) {Firmi.};
    \node[xlabel] at (1.65, -0.05) {Actino.};
    \node[xlabel] at (2.2, -0.05) {Bacter.};
    \node[xlabel] at (2.75, -0.05) {Cyano.};
    \node[xlabel] at (3.3, -0.05) {Others};

    % X-axis line
    \draw (0, 0) -- (3.6, 0);
\end{scope}

% ===== (b) Temperature Distribution - Top Right =====
\begin{scope}[shift={(4.5, 3.2)}]
    \node[title] at (1.5, 2.2) {(b) Temperature Preference};

    % Y-axis
    \draw[->] (0, 0) -- (0, 2) node[ylabel, rotate=90, anchor=south, yshift=1mm] {\%};
    \foreach \y/\lab in {0/0, 0.5/25, 1/50, 1.5/75} {
        \draw (-0.05, \y) -- (0.05, \y);
        \node[ylabel, anchor=east] at (-0.1, \y) {\lab};
    }

    % Bars - 89% mesophile, 6% psychrophile, 5% thermophile
    \fill[cyan!60] (0.4, 0) rectangle (0.9, 0.12);      % Psychrophile 6%
    \fill[yellow!70] (1.2, 0) rectangle (1.7, 1.78);    % Mesophile 89%
    \fill[red!60] (2.0, 0) rectangle (2.5, 0.1);        % Thermophile 5%

    % X-axis labels
    \node[xlabel] at (0.75, -0.05) {Psychro.};
    \node[xlabel] at (1.55, -0.05) {Meso.};
    \node[xlabel] at (2.35, -0.05) {Thermo.};

    % X-axis line
    \draw (0, 0) -- (3.0, 0);

    % Percentage labels on bars
    \node[font=\tiny] at (0.65, 0.22) {6\%};
    \node[font=\tiny] at (1.45, 1.88) {89\%};
    \node[font=\tiny] at (2.25, 0.2) {5\%};
\end{scope}

% ===== (c) Oxygen Requirements - Bottom Left =====
\begin{scope}[shift={(0, 0)}]
    \node[title] at (1.8, 2.2) {(c) Oxygen Requirement};

    % Y-axis
    \draw[->] (0, 0) -- (0, 2) node[ylabel, rotate=90, anchor=south, yshift=1mm] {\%};
    \foreach \y/\lab in {0/0, 0.5/15, 1/30, 1.5/45} {
        \draw (-0.05, \y) -- (0.05, \y);
        \node[ylabel, anchor=east] at (-0.1, \y) {\lab};
    }

    % Bars - 36% aerobe, 44% facultative, 12% microaero, 8% anaerobe
    \fill[blue!50] (0.3, 0) rectangle (0.75, 1.2);      % Aerobe 36%
    \fill[green!50] (1.0, 0) rectangle (1.45, 1.47);    % Facultative 44%
    \fill[orange!50] (1.7, 0) rectangle (2.15, 0.4);    % Microaerophile 12%
    \fill[red!50] (2.4, 0) rectangle (2.85, 0.27);      % Anaerobe 8%

    % X-axis labels
    \node[xlabel] at (0.6, -0.05) {Aerobe};
    \node[xlabel] at (1.3, -0.05) {Facult.};
    \node[xlabel] at (2.0, -0.05) {Micro.};
    \node[xlabel] at (2.7, -0.05) {Anaer.};

    % X-axis line
    \draw (0, 0) -- (3.2, 0);

    % Percentage labels
    \node[font=\tiny] at (0.52, 1.35) {36\%};
    \node[font=\tiny] at (1.22, 1.62) {44\%};
    \node[font=\tiny] at (1.92, 0.55) {12\%};
    \node[font=\tiny] at (2.62, 0.42) {8\%};
\end{scope}

% ===== (d) Media Distribution - Bottom Right =====
\begin{scope}[shift={(4.5, 0)}]
    \node[title] at (1.6, 2.2) {(d) Top Media Categories};

    % Y-axis
    \draw[->] (0, 0) -- (0, 2) node[ylabel, rotate=90, anchor=south, yshift=1mm] {\%};
    \foreach \y/\lab in {0/0, 0.5/5, 1/10, 1.5/15} {
        \draw (-0.05, \y) -- (0.05, \y);
        \node[ylabel, anchor=east] at (-0.1, \y) {\lab};
    }

    % Bars - Long-tail distribution (top 6 + others, more left-skewed)
    \fill[teal!60] (0.2, 0) rectangle (0.5, 1.5);    % TSA ~15%
    \fill[teal!50] (0.6, 0) rectangle (0.9, 1.3);    % BHI ~13%
    \fill[teal!45] (1.0, 0) rectangle (1.3, 1.1);    % NA ~11%
    \fill[teal!40] (1.4, 0) rectangle (1.7, 0.75);   % LB ~7.5%
    \fill[teal!35] (1.8, 0) rectangle (2.1, 0.5);    % MRS ~5%
    \fill[gray!40] (2.2, 0) rectangle (2.5, 0.2);    % long tail

    % X-axis line
    \draw (0, 0) -- (3.2, 0);

    % X-axis label (general)
    \node[font=\tiny] at (1.6, -0.25) {Media categories (ranked)};

    % Annotation for long-tail
    \draw[<-, thin] (2.35, 0.22) -- (2.65, 0.6) node[font=\tiny, anchor=south] {37 more};
\end{scope}

\end{tikzpicture}

